Invariants of deformations of quotient surface singularities

We find all $P$-resolutions of quotient surface singularities (especially, tetrahedral, octahedral, and icosahedral singularities) together with their dual graphs, which reproduces Jan Steven's list [Manuscripta Math. 1993] of the numbers of $P$-resolutions of each singularities. We then compute the dimensions and Milnor numbers of the corresponding irreducible components of the reduced base spaces of versal deformations of each singularities. Furthermore we realize Milnor fibers as complements of certain divisors (depending only on the singularities) in rational surfaces via the minimal model program for 3-folds. Then we compare Milnor fibers with minimal symplectic fillings, where the latter are classified by Bhupal and Ono [Nagoya Math. J. 2012]. As an application, we show that there are 6 pairs of entries in the list of Bhupal and Ono [Nagoya Math. J. 2012] such that two entries in each pairs represent diffeomorphic minimal symplectic fillings.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-2$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0)at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0)at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0)at (0,0) [label=below:$-4$] {};
    \node[rectangle] (10) at (1,0)at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0)at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1)at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0)at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0)at (-1,0)  [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0)at (0,0) [label=below:$-4$] {};
    \node[bullet] (10) at (1,0)at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0)at (2,0) [label=below:$-2$] {};
    \node[bullet] (01) at (0,1)at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0)[label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0)[label=below:$-2$] {};
    \node[bullet] (00) at (0,0)[label=below:$-5$] {};
    \node[rectangle] (10) at (1,0)[label=below:$-2$] {};
    \node[rectangle] (20) at (2,0)[label=below:$-2$] {};
    \node[rectangle] (01) at (0,1)[label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-6$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-6$] {};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-6$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-n$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-2$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-4$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-4$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
    \draw[-] (10)--(20);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
    \draw[-] (10)--(20);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-6$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
    \draw[-] (10)--(20);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-6$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-6$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-2$]{};
    \node[rectangle] (-10) at (-1,0) [label=below:$-2$] {};
    \node[bullet] (00) at (0,0) [label=below:$-n$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-10) at (-1,0) [label=below:$-3$]{};
    \node[rectangle] (00) at (0,0) [label=below:$-2$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-10) at (-1,0) [label=below:$-3$]{};
    \node[rectangle] (00) at (0,0) [label=below:$-2$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-10) at (-1,0) [label=below:$-3$]{};
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-10) at (-1,0) [label=below:$-3$]{};
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (-10) at (-1,0) [label=below:$-3$]{};
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (-20) at (-2,0) [label=below:$-4$]{};
    \node[bullet] (-10) at (-1,0) [label=below:$-1$] {};
    \node[rectangle] (00) at (0,0) [label=below:$-5$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (01) at (0,1) [label=above:$-2$] {};
    \draw[-] (-20)--(-10);
    \draw[-] (-10)--(00);
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (00)--(01);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0)[label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-4$]{};
    \node[bullet] (10) at (1,0)[label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (21)--(20);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-4$]{};
    \node[bullet] (10) at (1,0)[label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (21)--(20);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0)[label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0)[label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-7$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-7$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-7$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-7$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-7$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$] {};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$] {};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$] {};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-7$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-7$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-8$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-8$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (60) at (6,0) [label=below:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
    \draw[-] (50)--(60);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-3$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-3$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-1$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-1$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-3$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
    \draw[-] (40)--(50);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-1$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \node[rectangle] (-10) at (-1,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
    \draw[-] (-10)--(00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-1$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \node[rectangle] (-10) at (-1,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
    \draw[-] (-10)--(00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-1$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \node[rectangle] (-10) at (-1,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
    \draw[-] (00)--(-10);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-1$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-7$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \node[rectangle] (-10) at (-1,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
    \draw[-] (-10)--(00);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-7$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-7$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-1$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-8$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \node[rectangle] (-10) at (-1,0) [label=below:$-4$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
    \draw[-] (00)--(-10);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-8$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-8$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0)[label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-4$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-4$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-4$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (40) at (4,0) [label=below:$-3$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-1$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-4$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-4$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-3$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-6$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[bullet] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-6$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[bullet] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-2$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-n$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1)[label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-4$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[bullet] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-4$] {};
    \node[bullet] (50) at (5,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-3$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-3$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-4$] {};
    \node[bullet] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-2$] {};
    \node[bullet] (30) at (3,0) [label=below:$-1$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-5$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[bullet] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[bullet] (20) at (2,0) [label=below:$-3$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-2$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-1$] {};
    \node[rectangle] (30) at (3,0) [label=below:$-2$] {};
    \node[rectangle] (40) at (4,0) [label=below:$-2$] {};
    \node[rectangle] (50) at (5,0) [label=below:$-6$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (30)--(40);
    \draw[-] (40)--(50);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-3$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-4$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-4$]{};
    \node[bullet] (10) at (1,0) [label=below:$-1$] {};
    \node[rectangle] (20) at (2,0) [label=below:$-5$] {};
    \node[bullet] (30) at (3,0) [label=below:$-5$] {};
    \node[rectangle] (21) at (2,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (20)--(30);
    \draw[-] (20)--(21);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[rectangle] (00) at (0,0) [label=below:$-3$]{};
    \node[rectangle] (10) at (1,0) [label=below:$-5$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
    \node[bullet] (00) at (0,0) [label=below:$-3$]{};
    \node[bullet] (10) at (1,0) [label=below:$-n$] {};
    \node[bullet] (20) at (2,0) [label=below:$-5$] {};
    \node[rectangle] (11) at (1,1) [label=above:$-2$] {};
    \draw[-] (00)--(10);
    \draw[-] (10)--(20);
    \draw[-] (10)--(11);
\end{tikzpicture}
